NLO electroweak contributions to gluino pair production at hadron colliders

We calculate the full $\mathcal{O}(\alpha_s^2\alpha)$ corrections to the process of gluino pair production at hadron colliders in the framework of the real MSSM. We show that these contributions can be neglected at the LHC performing a scan over a wide region of the parameter space. The impact of these corrections in the parameter range investigated at the Tevatron is small.

==> DIAG/Loop.tex <==
\unitlength=0.2bp%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%  TRIANGLES
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(4.,13.5)(0.,){/Straight}{1}
\FALabel(2.54424,15.2213)[b]{\scriptsize$q$}
\FAProp(0.,5.)(4.,6.5)(0.,){/Straight}{-1}
\FALabel(2.54424,4.77869)[t]{\scriptsize$q$}
\FAProp(20.,15.)(16.,10.)(0.,){/Straight}{0}
\FALabel(17.4649,12.8321)[br]{\scriptsize$\tilde g$}
\FAProp(20.,5.)(16.,10.)(0.,){/Straight}{0}
\FALabel(18.5351,7.8321)[bl]{\scriptsize$\tilde g$}
\FAProp(16.,10.)(10.,10.)(0.,){/Cycles}{0}
\FALabel(13.,8.23)[t]{\scriptsize$g$}
\FAProp(4.,13.5)(4.,6.5)(0.,){/Sine}{0}
\FALabel(2.93,10.)[r]{\scriptsize$V^0$}
\FAProp(4.,13.5)(10.,10.)(0.,){/Straight}{1}
\FALabel(7.301,12.6089)[bl]{\scriptsize$q$}
\FAProp(4.,6.5)(10.,10.)(0.,){/Straight}{-1}
\FALabel(7.301,7.39114)[tl]{\scriptsize$q$}
\FAVert(4.,13.5){0}
\FAVert(4.,6.5){0}
\FAVert(16.,10.){0}
\FAVert(10.,10.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(4.,13.5)(0.,){/Straight}{1}
\FALabel(2.54424,15.2213)[b]{\scriptsize$q$}
\FAProp(0.,5.)(4.,6.5)(0.,){/Straight}{-1}
\FALabel(2.54424,4.77869)[t]{\scriptsize$q$}
\FAProp(20.,15.)(16.,10.)(0.,){/Straight}{0}
\FALabel(17.4649,12.8321)[br]{\scriptsize$\tilde g$}
\FAProp(20.,5.)(16.,10.)(0.,){/Straight}{0}
\FALabel(18.5351,7.8321)[bl]{\scriptsize$\tilde g$}
\FAProp(16.,10.)(10.,10.)(0.,){/Cycles}{0}
\FALabel(13.,8.23)[t]{\scriptsize$g$}
\FAProp(4.,13.5)(4.,6.5)(0.,){/Sine}{0}
\FALabel(2.93,10.)[r]{\scriptsize$W$}
\FAProp(4.,13.5)(10.,10.)(0.,){/Straight}{1}
\FALabel(7.301,12.6089)[bl]{\scriptsize$q'$}
\FAProp(4.,6.5)(10.,10.)(0.,){/Straight}{-1}
\FALabel(7.301,7.39114)[tl]{\scriptsize$q'$}
\FAVert(4.,13.5){0}
\FAVert(4.,6.5){0}
\FAVert(16.,10.){0}
\FAVert(10.,10.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(4.,13.5)(0.,){/Straight}{1}
\FALabel(2.54424,15.2213)[b]{\scriptsize$q$}
\FAProp(0.,5.)(4.,6.5)(0.,){/Straight}{-1}
\FALabel(2.54424,4.77869)[t]{\scriptsize$q$}
\FAProp(20.,15.)(16.,10.)(0.,){/Straight}{0}
\FALabel(17.4649,12.8321)[br]{\scriptsize$\tilde g$}
\FAProp(20.,5.)(16.,10.)(0.,){/Straight}{0}
\FALabel(18.5351,7.8321)[bl]{\scriptsize$\tilde g$}
\FAProp(16.,10.)(10.,10.)(0.,){/Cycles}{0}
\FALabel(13.,8.23)[t]{\scriptsize$g$}
\FAProp(4.,13.5)(4.,6.5)(0.,){/Straight}{1}
\FALabel(2.93,10.)[r]{\scriptsize$\tilde \chi^0$}
\FAProp(4.,13.5)(10.,10.)(0.,){/ScalarDash}{1}
\FALabel(7.301,12.6089)[bl]{\scriptsize$q^s$}
\FAProp(4.,6.5)(10.,10.)(0.,){/ScalarDash}{-1}
\FALabel(7.301,7.39114)[tl]{\scriptsize$q^s$}
\FAVert(4.,13.5){0}
\FAVert(4.,6.5){0}
\FAVert(16.,10.){0}
\FAVert(10.,10.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(4.,13.5)(0.,){/Straight}{1}
\FALabel(2.54424,15.2213)[b]{\scriptsize$q$}
\FAProp(0.,5.)(4.,6.5)(0.,){/Straight}{-1}
\FALabel(2.54424,4.77869)[t]{\scriptsize$q$}
\FAProp(20.,15.)(16.,10.)(0.,){/Straight}{0}
\FALabel(17.4649,12.8321)[br]{\scriptsize$\tilde g$}
\FAProp(20.,5.)(16.,10.)(0.,){/Straight}{0}
\FALabel(18.5351,7.8321)[bl]{\scriptsize$\tilde g$}
\FAProp(16.,10.)(10.,10.)(0.,){/Cycles}{0}
\FALabel(13.,8.23)[t]{\scriptsize$g$}
\FAProp(4.,13.5)(4.,6.5)(0.,){/Straight}{1}
\FALabel(2.93,10.)[r]{\scriptsize$\tilde \chi$}
\FAProp(4.,13.5)(10.,10.)(0.,){/ScalarDash}{1}
\FALabel(7.301,12.6089)[bl]{\scriptsize$q^{'s}$}
\FAProp(4.,6.5)(10.,10.)(0.,){/ScalarDash}{-1}
\FALabel(7.301,7.39114)[tl]{\scriptsize$q^{'s}$}
\FAVert(4.,13.5){0}
\FAVert(4.,6.5){0}
\FAVert(16.,10.){0}
\FAVert(10.,10.){0}
\end{feynartspicture}
%
% 1
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(4.,10.)(0.,){/Straight}{1}
\FALabel(1.26965,12.0117)[tr]{\scriptsize$q$}
\FAProp(0.,5.)(4.,10.)(0.,){/Straight}{-1}
\FALabel(2.73035,7.01172)[tl]{\scriptsize$q$}
\FAProp(20.,15.)(16.,13.5)(0.,){/Straight}{0}
\FALabel(17.5435,14.9872)[b]{\scriptsize$\tilde g$}
\FAProp(20.,5.)(16.,6.5)(0.,){/Straight}{0}
\FALabel(17.5435,5.01277)[t]{\scriptsize$\tilde g$}
\FAProp(4.,10.)(10.,10.)(0.,){/Sine}{0}
\FALabel(7.,11.07)[b]{\scriptsize$V^0$}
\FAProp(16.,13.5)(16.,6.5)(0.,){/ScalarDash}{-1}
\FALabel(17.07,10.)[l]{\scriptsize$\tilde{q}^{'s}$}
\FAProp(16.,13.5)(10.,10.)(0.,){/Straight}{1}
\FALabel(12.699,12.6089)[br]{\scriptsize$q'$}
\FAProp(16.,6.5)(10.,10.)(0.,){/Straight}{-1}
\FALabel(12.699,7.39114)[tr]{\scriptsize$q'$}
\FAVert(4.,10.){0}
\FAVert(16.,13.5){0}
\FAVert(16.,6.5){0}
\FAVert(10.,10.){0}
\end{feynartspicture}
% 2
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(4.,10.)(0.,){/Straight}{1}
\FALabel(1.26965,12.0117)[tr]{\scriptsize$q$}
\FAProp(0.,5.)(4.,10.)(0.,){/Straight}{-1}
\FALabel(2.73035,7.01172)[tl]{\scriptsize$q$}
\FAProp(20.,15.)(16.,13.5)(0.,){/Straight}{0}
\FALabel(17.5435,14.9872)[b]{\scriptsize$\tilde g$}
\FAProp(20.,5.)(16.,6.5)(0.,){/Straight}{0}
\FALabel(17.5435,5.01277)[t]{\scriptsize$\tilde g$}
\FAProp(4.,10.)(10.,10.)(0.,){/Sine}{0}
\FALabel(7.,11.07)[b]{\scriptsize$V^0$}
\FAProp(16.,13.5)(16.,6.5)(0.,){/ScalarDash}{1}
\FALabel(17.07,10.)[l]{\scriptsize$\tilde{q}^{'s}$}
\FAProp(16.,13.5)(10.,10.)(0.,){/Straight}{-1}
\FALabel(12.699,12.6089)[br]{\scriptsize$q'$}
\FAProp(16.,6.5)(10.,10.)(0.,){/Straight}{1}
\FALabel(12.699,7.39114)[tr]{\scriptsize$q'$}
\FAVert(4.,10.){0}
\FAVert(16.,13.5){0}
\FAVert(16.,6.5){0}
\FAVert(10.,10.){0}
\end{feynartspicture}
% 5
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(4.,10.)(0.,){/Straight}{1}
\FALabel(1.26965,12.0117)[tr]{\scriptsize$q$}
\FAProp(0.,5.)(4.,10.)(0.,){/Straight}{-1}
\FALabel(2.73035,7.01172)[tl]{\scriptsize$q$}
\FAProp(20.,15.)(16.,13.5)(0.,){/Straight}{0}
\FALabel(17.5435,14.9872)[b]{\scriptsize$\tilde g$}
\FAProp(20.,5.)(16.,6.5)(0.,){/Straight}{0}
\FALabel(17.5435,5.01277)[t]{\scriptsize$\tilde g$}
\FAProp(4.,10.)(10.,10.)(0.,){/Sine}{0}
\FALabel(7.,11.07)[b]{\scriptsize$V^0$}
\FAProp(16.,13.5)(16.,6.5)(0.,){/Straight}{-1}
\FALabel(17.07,10.)[l]{\scriptsize$q'$}
\FAProp(16.,13.5)(10.,10.)(0.,){/ScalarDash}{1}
\FALabel(12.699,12.6089)[br]{\scriptsize$\tilde{q}^{'t}$}
\FAProp(16.,6.5)(10.,10.)(0.,){/ScalarDash}{-1}
\FALabel(12.699,7.39114)[tr]{\scriptsize$\tilde{q}^{'s}$}
\FAVert(4.,10.){0}
\FAVert(16.,13.5){0}
\FAVert(16.,6.5){0}
\FAVert(10.,10.){0}
\end{feynartspicture}
% 6
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(4.,10.)(0.,){/Straight}{1}
\FALabel(1.26965,12.0117)[tr]{\scriptsize$q$}
\FAProp(0.,5.)(4.,10.)(0.,){/Straight}{-1}
\FALabel(2.73035,7.01172)[tl]{\scriptsize$q$}
\FAProp(20.,15.)(16.,13.5)(0.,){/Straight}{0}
\FALabel(17.5435,14.9872)[b]{\scriptsize$\tilde g$}
\FAProp(20.,5.)(16.,6.5)(0.,){/Straight}{0}
\FALabel(17.5435,5.01277)[t]{\scriptsize$\tilde g$}
\FAProp(4.,10.)(10.,10.)(0.,){/Sine}{0}
\FALabel(7.,11.07)[b]{\scriptsize$V^0$}
\FAProp(16.,13.5)(16.,6.5)(0.,){/Straight}{1}
\FALabel(17.07,10.)[l]{\scriptsize$q'$}
\FAProp(16.,13.5)(10.,10.)(0.,){/ScalarDash}{-1}
\FALabel(12.699,12.6089)[br]{\scriptsize$\tilde{q}^{'t}$}
\FAProp(16.,6.5)(10.,10.)(0.,){/ScalarDash}{1}
\FALabel(12.699,7.39114)[tr]{\scriptsize$\tilde{q}^{'s}$}
\FAVert(4.,10.){0}
\FAVert(16.,13.5){0}
\FAVert(16.,6.5){0}
\FAVert(10.,10.){0}
\end{feynartspicture}
% 9
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{\scriptsize$q$}
\FAProp(0.,5.)(6.5,5.5)(0.,){/Straight}{-1}
\FALabel(3.36888,4.18457)[t]{\scriptsize$q$}
\FAProp(20.,15.)(10.,14.5)(0.,){/Straight}{0}
\FALabel(14.9351,15.5684)[b]{\scriptsize$\tilde g$}
\FAProp(20.,5.)(13.5,5.5)(0.,){/Straight}{0}
\FALabel(16.6503,4.43383)[t]{\scriptsize$\tilde g$}
\FAProp(10.,14.5)(10.,11.)(0.,){/ScalarDash}{1}
\FALabel(11.07,12.75)[l]{\scriptsize$\tilde q^s$}
\FAProp(6.5,5.5)(13.5,5.5)(0.,){/ScalarDash}{-1}
\FALabel(10.,4.43)[t]{\scriptsize$\tilde q^t$}
\FAProp(6.5,5.5)(10.,11.)(0.,){/Straight}{0}
\FALabel(7.63324,8.46794)[br]{\scriptsize$\tilde \chi^0$}
\FAProp(13.5,5.5)(10.,11.)(0.,){/Straight}{-1}
\FALabel(12.5777,8.60216)[bl]{\scriptsize$q$}
\FAVert(10.,14.5){0}
\FAVert(6.5,5.5){0}
\FAVert(13.5,5.5){0}
\FAVert(10.,11.){0}
\end{feynartspicture}
% 10
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{\scriptsize$q$}
\FAProp(0.,5.)(6.5,5.5)(0.,){/Straight}{-1}
\FALabel(3.36888,4.18457)[t]{\scriptsize$q$}
\FAProp(20.,15.)(10.,14.5)(0.,){/Straight}{0}
\FALabel(14.9351,15.5684)[b]{\scriptsize$\tilde g$}
\FAProp(20.,5.)(13.5,5.5)(0.,){/Straight}{0}
\FALabel(16.6503,4.43383)[t]{\scriptsize$\tilde g$}
\FAProp(10.,14.5)(10.,11.)(0.,){/ScalarDash}{1}
\FALabel(11.07,12.75)[l]{\scriptsize$\tilde q^s$}
\FAProp(6.5,5.5)(13.5,5.5)(0.,){/ScalarDash}{-1}
\FALabel(10.,4.43)[t]{\scriptsize$\tilde{q}^{'t}$}
\FAProp(6.5,5.5)(10.,11.)(0.,){/Straight}{1}
\FALabel(7.42232,8.60216)[br]{\scriptsize$\tilde \chi$}
\FAProp(13.5,5.5)(10.,11.)(0.,){/Straight}{-1}
\FALabel(12.5777,8.60216)[bl]{\scriptsize$q'$}
\FAVert(10.,14.5){0}
\FAVert(6.5,5.5){0}
\FAVert(13.5,5.5){0}
\FAVert(10.,11.){0}
\end{feynartspicture}
% 11
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{\scriptsize$q$}
\FAProp(0.,5.)(6.5,5.5)(0.,){/Straight}{-1}
\FALabel(3.36888,4.18457)[t]{\scriptsize$q$}
\FAProp(20.,15.)(10.,14.5)(0.,){/Straight}{0}
\FALabel(14.9351,15.5684)[b]{\scriptsize$\tilde g$}
\FAProp(20.,5.)(13.5,5.5)(0.,){/Straight}{0}
\FALabel(16.6503,4.43383)[t]{\scriptsize$\tilde g$}
\FAProp(10.,14.5)(10.,11.)(0.,){/ScalarDash}{1}
\FALabel(11.07,12.75)[l]{\scriptsize$\tilde q^s$}
\FAProp(6.5,5.5)(13.5,5.5)(0.,){/Straight}{-1}
\FALabel(10.,4.43)[t]{\scriptsize$q$}
\FAProp(6.5,5.5)(10.,11.)(0.,){/Sine}{0}
\FALabel(7.42232,8.60216)[br]{\scriptsize$V^0$}
\FAProp(13.5,5.5)(10.,11.)(0.,){/ScalarDash}{-1}
\FALabel(12.5777,8.60216)[bl]{\scriptsize$\tilde q^t$}
\FAVert(10.,14.5){0}
\FAVert(6.5,5.5){0}
\FAVert(13.5,5.5){0}
\FAVert(10.,11.){0}
\end{feynartspicture}
% 12
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{\scriptsize$q$}
\FAProp(0.,5.)(6.5,5.5)(0.,){/Straight}{-1}
\FALabel(3.36888,4.18457)[t]{\scriptsize$q$}
\FAProp(20.,15.)(10.,14.5)(0.,){/Straight}{0}
\FALabel(14.9351,15.5684)[b]{\scriptsize$\tilde g$}
\FAProp(20.,5.)(13.5,5.5)(0.,){/Straight}{0}
\FALabel(16.6503,4.43383)[t]{\scriptsize$\tilde g$}
\FAProp(10.,14.5)(10.,11.)(0.,){/ScalarDash}{1}
\FALabel(11.07,12.75)[l]{\scriptsize$\tilde q^s$}
\FAProp(6.5,5.5)(13.5,5.5)(0.,){/Straight}{-1}
\FALabel(10.,4.43)[t]{\scriptsize$q'$}
\FAProp(6.5,5.5)(10.,11.)(0.,){/Sine}{1}
\FALabel(7.42232,8.60216)[br]{\scriptsize$W$}
\FAProp(13.5,5.5)(10.,11.)(0.,){/ScalarDash}{-1}
\FALabel(12.5777,8.60216)[bl]{\scriptsize$\tilde{q}^{'t}$}
\FAVert(10.,14.5){0}
\FAVert(6.5,5.5){0}
\FAVert(13.5,5.5){0}
\FAVert(10.,11.){0}
\end{feynartspicture}
% 13
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(6.5,14.5)(0.,){/Straight}{1}
\FALabel(3.36888,15.8154)[b]{\scriptsize$q$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{\scriptsize$q$}
\FAProp(20.,15.)(13.5,14.5)(0.,){/Straight}{0}
\FALabel(16.6503,15.5662)[b]{\scriptsize$\tilde g$}
\FAProp(20.,5.)(10.,5.5)(0.,){/Straight}{0}
\FALabel(14.9351,4.43162)[t]{\scriptsize$\tilde g$}
\FAProp(10.,5.5)(10.,8.5)(0.,){/ScalarDash}{-1}
\FALabel(8.93,7.)[r]{\scriptsize$\tilde q^s$}
\FAProp(6.5,14.5)(13.5,14.5)(0.,){/ScalarDash}{1}
\FALabel(10.,15.57)[b]{\scriptsize$\tilde q^t$}
\FAProp(6.5,14.5)(10.,8.5)(0.,){/Straight}{0}
\FALabel(7.60709,11.325)[tr]{\scriptsize$\tilde \chi^0$}
\FAProp(13.5,14.5)(10.,8.5)(0.,){/Straight}{1}
\FALabel(12.6089,11.199)[tl]{\scriptsize$q$}
\FAVert(6.5,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(13.5,14.5){0}
\FAVert(10.,8.5){0}
\end{feynartspicture}
% 14
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(6.5,14.5)(0.,){/Straight}{1}
\FALabel(3.36888,15.8154)[b]{\scriptsize$q$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{\scriptsize$q$}
\FAProp(20.,15.)(13.5,14.5)(0.,){/Straight}{0}
\FALabel(16.6503,15.5662)[b]{\scriptsize$\tilde g$}
\FAProp(20.,5.)(10.,5.5)(0.,){/Straight}{0}
\FALabel(14.9351,4.43162)[t]{\scriptsize$\tilde g$}
\FAProp(10.,5.5)(10.,8.5)(0.,){/ScalarDash}{-1}
\FALabel(8.93,7.)[r]{\scriptsize$\tilde q^s$}
\FAProp(6.5,14.5)(13.5,14.5)(0.,){/ScalarDash}{1}
\FALabel(10.,15.57)[b]{\scriptsize$\tilde{q}^{'t}$}
\FAProp(6.5,14.5)(10.,8.5)(0.,){/Straight}{-1}
\FALabel(7.39114,11.199)[tr]{\scriptsize$\tilde \chi$}
\FAProp(13.5,14.5)(10.,8.5)(0.,){/Straight}{1}
\FALabel(12.6089,11.199)[tl]{\scriptsize$q'$}
\FAVert(6.5,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(13.5,14.5){0}
\FAVert(10.,8.5){0}
\end{feynartspicture}
% 15
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(6.5,14.5)(0.,){/Straight}{1}
\FALabel(3.36888,15.8154)[b]{\scriptsize$q$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{\scriptsize$q$}
\FAProp(20.,15.)(13.5,14.5)(0.,){/Straight}{0}
\FALabel(16.6503,15.5662)[b]{\scriptsize$\tilde g$}
\FAProp(20.,5.)(10.,5.5)(0.,){/Straight}{0}
\FALabel(14.9351,4.43162)[t]{\scriptsize$\tilde g$}
\FAProp(10.,5.5)(10.,8.5)(0.,){/ScalarDash}{-1}
\FALabel(8.93,7.)[r]{\scriptsize$\tilde q^s$}
\FAProp(6.5,14.5)(13.5,14.5)(0.,){/Straight}{1}
\FALabel(10.,15.57)[b]{\scriptsize$q$}
\FAProp(6.5,14.5)(10.,8.5)(0.,){/Sine}{0}
\FALabel(7.39114,11.199)[tr]{\scriptsize$V^0$}
\FAProp(13.5,14.5)(10.,8.5)(0.,){/ScalarDash}{1}
\FALabel(12.6089,11.199)[tl]{\scriptsize$\tilde q^t$}
\FAVert(6.5,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(13.5,14.5){0}
\FAVert(10.,8.5){0}
\end{feynartspicture}
% 16
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(6.5,14.5)(0.,){/Straight}{1}
\FALabel(3.36888,15.8154)[b]{\scriptsize$q$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{\scriptsize$q$}
\FAProp(20.,15.)(13.5,14.5)(0.,){/Straight}{0}
\FALabel(16.6503,15.5662)[b]{\scriptsize$\tilde g$}
\FAProp(20.,5.)(10.,5.5)(0.,){/Straight}{0}
\FALabel(14.9351,4.43162)[t]{\scriptsize$\tilde g$}
\FAProp(10.,5.5)(10.,8.5)(0.,){/ScalarDash}{-1}
\FALabel(8.93,7.)[r]{\scriptsize$\tilde q^s$}
\FAProp(6.5,14.5)(13.5,14.5)(0.,){/Straight}{1}
\FALabel(10.,15.57)[b]{\scriptsize$q'$}
\FAProp(6.5,14.5)(10.,8.5)(0.,){/Sine}{-1}
\FALabel(7.39114,11.199)[tr]{\scriptsize$W$}
\FAProp(13.5,14.5)(10.,8.5)(0.,){/ScalarDash}{1}
\FALabel(12.6089,11.199)[tl]{\scriptsize$\tilde{q}^{'t}$}
\FAVert(6.5,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(13.5,14.5){0}
\FAVert(10.,8.5){0}
\end{feynartspicture}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%  BOXES 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
% 1
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(6.5,13.5)(0.,){/Straight}{1}
\FALabel(3.59853,15.2803)[b]{\scriptsize$q$}
\FAProp(0.,5.)(6.5,6.5)(0.,){/Straight}{-1}
\FALabel(3.59853,4.71969)[t]{\scriptsize$q$}
\FAProp(20.,15.)(13.5,13.5)(0.,){/Straight}{0}
\FALabel(16.4577,15.0367)[b]{\scriptsize$\tilde g$}
\FAProp(20.,5.)(13.5,6.5)(0.,){/Straight}{0}
\FALabel(16.4577,4.96329)[t]{\scriptsize$\tilde g$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){/Straight}{0}
\FALabel(5.68,10.)[r]{\scriptsize$\tilde \chi^0$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){/ScalarDash}{1}
\FALabel(10.,14.57)[b]{\scriptsize$\tilde q^s$}
\FAProp(6.5,6.5)(13.5,6.5)(0.,){/ScalarDash}{-1}
\FALabel(10.,5.43)[t]{\scriptsize$\tilde q^t$}
\FAProp(13.5,13.5)(13.5,6.5)(0.,){/Straight}{1}
\FALabel(14.57,10.)[l]{\scriptsize$q$}
\FAVert(6.5,13.5){0}
\FAVert(6.5,6.5){0}
\FAVert(13.5,13.5){0}
\FAVert(13.5,6.5){0}
\end{feynartspicture}
% 2
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(6.5,13.5)(0.,){/Straight}{1}
\FALabel(3.59853,15.2803)[b]{\scriptsize$q$}
\FAProp(0.,5.)(6.5,6.5)(0.,){/Straight}{-1}
\FALabel(3.59853,4.71969)[t]{\scriptsize$q$}
\FAProp(20.,15.)(13.5,13.5)(0.,){/Straight}{0}
\FALabel(16.4577,15.0367)[b]{\scriptsize$\tilde g$}
\FAProp(20.,5.)(13.5,6.5)(0.,){/Straight}{0}
\FALabel(16.4577,4.96329)[t]{\scriptsize$\tilde g$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){/Straight}{-1}
\FALabel(5.43,10.)[r]{\scriptsize$\tilde \chi$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){/ScalarDash}{1}
\FALabel(10.,14.57)[b]{\scriptsize$\tilde{q}^{'s}$}
\FAProp(6.5,6.5)(13.5,6.5)(0.,){/ScalarDash}{-1}
\FALabel(10.,5.43)[t]{\scriptsize$\tilde{q}^{'t}$}
\FAProp(13.5,13.5)(13.5,6.5)(0.,){/Straight}{1}
\FALabel(14.57,10.)[l]{\scriptsize$q'$}
\FAVert(6.5,13.5){0}
\FAVert(6.5,6.5){0}
\FAVert(13.5,13.5){0}
\FAVert(13.5,6.5){0}
\end{feynartspicture}
% 5
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(6.5,13.5)(0.,){/Straight}{1}
\FALabel(3.59853,15.2803)[b]{\scriptsize$q$}
\FAProp(0.,5.)(6.5,6.5)(0.,){/Straight}{-1}
\FALabel(3.59853,4.71969)[t]{\scriptsize$q$}
\FAProp(20.,15.)(13.5,13.5)(0.,){/Straight}{0}
\FALabel(16.4577,15.0367)[b]{\scriptsize$\tilde g$}
\FAProp(20.,5.)(13.5,6.5)(0.,){/Straight}{0}
\FALabel(16.4577,4.96329)[t]{\scriptsize$\tilde g$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){/Sine}{0}
\FALabel(5.43,10.)[r]{\scriptsize$V^0$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){/Straight}{1}
\FALabel(10.,14.57)[b]{\scriptsize$q$}
\FAProp(6.5,6.5)(13.5,6.5)(0.,){/Straight}{-1}
\FALabel(10.,5.43)[t]{\scriptsize$q$}
\FAProp(13.5,13.5)(13.5,6.5)(0.,){/ScalarDash}{1}
\FALabel(14.57,10.)[l]{\scriptsize$\tilde q^s$}
\FAVert(6.5,13.5){0}
\FAVert(6.5,6.5){0}
\FAVert(13.5,13.5){0}
\FAVert(13.5,6.5){0}
\end{feynartspicture}
% 6
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(6.5,13.5)(0.,){/Straight}{1}
\FALabel(3.59853,15.2803)[b]{\scriptsize$q$}
\FAProp(0.,5.)(6.5,6.5)(0.,){/Straight}{-1}
\FALabel(3.59853,4.71969)[t]{\scriptsize$q$}
\FAProp(20.,15.)(13.5,13.5)(0.,){/Straight}{0}
\FALabel(16.4577,15.0367)[b]{\scriptsize$\tilde g$}
\FAProp(20.,5.)(13.5,6.5)(0.,){/Straight}{0}
\FALabel(16.4577,4.96329)[t]{\scriptsize$\tilde g$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){/Sine}{-1}
\FALabel(5.43,10.)[r]{\scriptsize$W$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){/Straight}{1}
\FALabel(10.,14.57)[b]{\scriptsize$q'$}
\FAProp(6.5,6.5)(13.5,6.5)(0.,){/Straight}{-1}
\FALabel(10.,5.43)[t]{\scriptsize$q'$}
\FAProp(13.5,13.5)(13.5,6.5)(0.,){/ScalarDash}{1}
\FALabel(14.57,10.)[l]{\scriptsize$\tilde{q}^{'s}$}
\FAVert(6.5,13.5){0}
\FAVert(6.5,6.5){0}
\FAVert(13.5,13.5){0}
\FAVert(13.5,6.5){0}
\end{feynartspicture}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%  SELF ENERGIES
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
% 1
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{\scriptsize$q$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{\scriptsize$q$}
\FAProp(20.,15.)(10.,14.5)(0.,){/Straight}{0}
\FALabel(14.9351,15.5684)[b]{\scriptsize$\tilde g$}
\FAProp(20.,5.)(10.,5.5)(0.,){/Straight}{0}
\FALabel(14.9351,4.43162)[t]{\scriptsize$\tilde g$}
\FAProp(10.,14.5)(10.,10.)(0.,){/ScalarDash}{1}
\FALabel(8.93,12.25)[r]{\scriptsize$\tilde q^s$}
\FAProp(10.,5.5)(10.,10.)(0.,){/ScalarDash}{-1}
\FALabel(8.93,7.75)[r]{\scriptsize$\tilde q^t$}
\FAProp(10.,10.)(10.,10.)(15.,10.){/ScalarDash}{0}
\FALabel(15.82,10.)[l]{\scriptsize$S^0$}
\FAVert(10.,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(10.,10.){0}
\end{feynartspicture}
% 2
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{\scriptsize$q$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{\scriptsize$q$}
\FAProp(20.,15.)(10.,14.5)(0.,){/Straight}{0}
\FALabel(14.9351,15.5684)[b]{\scriptsize$\tilde g$}
\FAProp(20.,5.)(10.,5.5)(0.,){/Straight}{0}
\FALabel(14.9351,4.43162)[t]{\scriptsize$\tilde g$}
\FAProp(10.,14.5)(10.,10.)(0.,){/ScalarDash}{1}
\FALabel(8.93,12.25)[r]{\scriptsize$\tilde q^s$}
\FAProp(10.,5.5)(10.,10.)(0.,){/ScalarDash}{-1}
\FALabel(8.93,7.75)[r]{\scriptsize$\tilde q^t$}
\FAProp(10.,10.)(10.,10.)(15.,10.){/ScalarDash}{-1}
\FALabel(16.07,10.)[l]{\scriptsize$S$}
\FAVert(10.,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(10.,10.){0}
\end{feynartspicture}
% 3
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{\scriptsize$q$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{\scriptsize$q$}
\FAProp(20.,15.)(10.,14.5)(0.,){/Straight}{0}
\FALabel(14.9351,15.5684)[b]{\scriptsize$\tilde g$}
\FAProp(20.,5.)(10.,5.5)(0.,){/Straight}{0}
\FALabel(14.9351,4.43162)[t]{\scriptsize$\tilde g$}
\FAProp(10.,14.5)(10.,10.)(0.,){/ScalarDash}{1}
\FALabel(8.93,12.25)[r]{\scriptsize$\tilde q^s$}
\FAProp(10.,5.5)(10.,10.)(0.,){/ScalarDash}{-1}
\FALabel(8.93,7.75)[r]{\scriptsize$\tilde q^t$}
\FAProp(10.,10.)(10.,10.)(15.,10.){/ScalarDash}{-1}
\FALabel(16.07,10.)[l]{\scriptsize$\tilde{f}^u$}
\FAVert(10.,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(10.,10.){0}
\end{feynartspicture}
% 5
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{\scriptsize$q$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{\scriptsize$q$}
\FAProp(20.,15.)(10.,14.5)(0.,){/Straight}{0}
\FALabel(14.9351,15.5684)[b]{\scriptsize$\tilde g$}
\FAProp(20.,5.)(10.,5.5)(0.,){/Straight}{0}
\FALabel(14.9351,4.43162)[t]{\scriptsize$\tilde g$}
\FAProp(10.,14.5)(10.,10.)(0.,){/ScalarDash}{1}
\FALabel(8.93,12.25)[r]{\scriptsize$\tilde q^s$}
\FAProp(10.,5.5)(10.,10.)(0.,){/ScalarDash}{-1}
\FALabel(8.93,7.75)[r]{\scriptsize$\tilde q^t$}
\FAProp(10.,10.)(10.,10.)(15.,10.){/Sine}{0}
\FALabel(16.07,10.)[l]{\scriptsize$V^0$}
\FAVert(10.,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(10.,10.){0}
\end{feynartspicture}
% 6
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{\scriptsize$q$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{\scriptsize$q$}
\FAProp(20.,15.)(10.,14.5)(0.,){/Straight}{0}
\FALabel(14.9351,15.5684)[b]{\scriptsize$\tilde g$}
\FAProp(20.,5.)(10.,5.5)(0.,){/Straight}{0}
\FALabel(14.9351,4.43162)[t]{\scriptsize$\tilde g$}
\FAProp(10.,14.5)(10.,10.)(0.,){/ScalarDash}{1}
\FALabel(8.93,12.25)[r]{\scriptsize$\tilde q^s$}
\FAProp(10.,5.5)(10.,10.)(0.,){/ScalarDash}{-1}
\FALabel(8.93,7.75)[r]{\scriptsize$\tilde q^t$}
\FAProp(10.,10.)(10.,10.)(15.,10.){/Sine}{-1}
\FALabel(16.07,10.)[l]{\scriptsize$W$}
\FAVert(10.,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(10.,10.){0}
\end{feynartspicture}
% 7
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{\scriptsize$q$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{\scriptsize$q$}
\FAProp(20.,15.)(10.,14.5)(0.,){/Straight}{0}
\FALabel(14.9351,15.5684)[b]{\scriptsize$\tilde g$}
\FAProp(20.,5.)(10.,5.5)(0.,){/Straight}{0}
\FALabel(14.9351,4.43162)[t]{\scriptsize$\tilde g$}
\FAProp(10.,14.5)(10.,12.)(0.,){/ScalarDash}{1}
\FALabel(11.07,13.25)[l]{\scriptsize$\tilde q^s$}
\FAProp(10.,5.5)(10.,8.)(0.,){/ScalarDash}{-1}
\FALabel(8.93,6.75)[r]{\scriptsize$\tilde q^t$}
\FAProp(10.,12.)(10.,8.)(1.,){/Straight}{1}
\FALabel(6.93,10.)[r]{\scriptsize$q$}
\FAProp(10.,12.)(10.,8.)(-1.,){/Straight}{0}
\FALabel(12.82,10.)[l]{\scriptsize$\tilde \chi^0$}
\FAVert(10.,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(10.,12.){0}
\FAVert(10.,8.){0}
\end{feynartspicture}
% 8
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{\scriptsize$q$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{\scriptsize$q$}
\FAProp(20.,15.)(10.,14.5)(0.,){/Straight}{0}
\FALabel(14.9351,15.5684)[b]{\scriptsize$\tilde g$}
\FAProp(20.,5.)(10.,5.5)(0.,){/Straight}{0}
\FALabel(14.9351,4.43162)[t]{\scriptsize$\tilde g$}
\FAProp(10.,14.5)(10.,12.)(0.,){/ScalarDash}{1}
\FALabel(11.07,13.25)[l]{\scriptsize$\tilde q^s$}
\FAProp(10.,5.5)(10.,8.)(0.,){/ScalarDash}{-1}
\FALabel(8.93,6.75)[r]{\scriptsize$\tilde q^t$}
\FAProp(10.,12.)(10.,8.)(1.,){/Straight}{1}
\FALabel(6.93,10.)[r]{\scriptsize$q'$}
\FAProp(10.,12.)(10.,8.)(-1.,){/Straight}{-1}
\FALabel(13.07,10.)[l]{\scriptsize$\tilde \chi$}
\FAVert(10.,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(10.,12.){0}
\FAVert(10.,8.){0}
\end{feynartspicture}
% 9
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{\scriptsize$q$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{\scriptsize$q$}
\FAProp(20.,15.)(10.,14.5)(0.,){/Straight}{0}
\FALabel(14.9351,15.5684)[b]{\scriptsize$\tilde g$}
\FAProp(20.,5.)(10.,5.5)(0.,){/Straight}{0}
\FALabel(14.9351,4.43162)[t]{\scriptsize$\tilde g$}
\FAProp(10.,14.5)(10.,12.)(0.,){/ScalarDash}{1}
\FALabel(11.07,13.25)[l]{\scriptsize$\tilde q^s$}
\FAProp(10.,5.5)(10.,8.)(0.,){/ScalarDash}{-1}
\FALabel(8.93,6.75)[r]{\scriptsize$\tilde q^t$}
\FAProp(10.,12.)(10.,8.)(1.,){/ScalarDash}{0}
\FALabel(7.18,10.)[r]{\scriptsize$S^0$}
\FAProp(10.,12.)(10.,8.)(-1.,){/ScalarDash}{1}
\FALabel(13.07,10.)[l]{\scriptsize$\tilde q^u$}
\FAVert(10.,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(10.,12.){0}
\FAVert(10.,8.){0}
\end{feynartspicture}
% 10
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{\scriptsize$q$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{\scriptsize$q$}
\FAProp(20.,15.)(10.,14.5)(0.,){/Straight}{0}
\FALabel(14.9351,15.5684)[b]{\scriptsize$\tilde g$}
\FAProp(20.,5.)(10.,5.5)(0.,){/Straight}{0}
\FALabel(14.9351,4.43162)[t]{\scriptsize$\tilde g$}
\FAProp(10.,14.5)(10.,12.)(0.,){/ScalarDash}{1}
\FALabel(11.07,13.25)[l]{\scriptsize$\tilde q^s$}
\FAProp(10.,5.5)(10.,8.)(0.,){/ScalarDash}{-1}
\FALabel(8.93,6.75)[r]{\scriptsize$\tilde q^t$}
\FAProp(10.,12.)(10.,8.)(1.,){/ScalarDash}{-1}
\FALabel(6.93,10.)[r]{\scriptsize$S$}
\FAProp(10.,12.)(10.,8.)(-1.,){/ScalarDash}{1}
\FALabel(13.07,10.)[l]{\scriptsize$\tilde{q}^{'u}$}
\FAVert(10.,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(10.,12.){0}
\FAVert(10.,8.){0}
\end{feynartspicture}
% 11
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{\scriptsize$q$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{\scriptsize$q$}
\FAProp(20.,15.)(10.,14.5)(0.,){/Straight}{0}
\FALabel(14.9351,15.5684)[b]{\scriptsize$\tilde g$}
\FAProp(20.,5.)(10.,5.5)(0.,){/Straight}{0}
\FALabel(14.9351,4.43162)[t]{\scriptsize$\tilde g$}
\FAProp(10.,14.5)(10.,12.)(0.,){/ScalarDash}{1}
\FALabel(11.07,13.25)[l]{\scriptsize$\tilde q^s$}
\FAProp(10.,5.5)(10.,8.)(0.,){/ScalarDash}{-1}
\FALabel(8.93,6.75)[r]{\scriptsize$\tilde q^t$}
\FAProp(10.,12.)(10.,8.)(1.,){/ScalarDash}{1}
\FALabel(6.93,10.)[r]{\scriptsize$\tilde q^u$}
\FAProp(10.,12.)(10.,8.)(-1.,){/Sine}{0}
\FALabel(13.07,10.)[l]{\scriptsize$V^0$}
\FAVert(10.,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(10.,12.){0}
\FAVert(10.,8.){0}
\end{feynartspicture}
% 12
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{\scriptsize$q$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{\scriptsize$q$}
\FAProp(20.,15.)(10.,14.5)(0.,){/Straight}{0}
\FALabel(14.9351,15.5684)[b]{\scriptsize$\tilde g$}
\FAProp(20.,5.)(10.,5.5)(0.,){/Straight}{0}
\FALabel(14.9351,4.43162)[t]{\scriptsize$\tilde g$}
\FAProp(10.,14.5)(10.,12.)(0.,){/ScalarDash}{1}
\FALabel(11.07,13.25)[l]{\scriptsize$\tilde q^s$}
\FAProp(10.,5.5)(10.,8.)(0.,){/ScalarDash}{-1}
\FALabel(8.93,6.75)[r]{\scriptsize$\tilde q^t$}
\FAProp(10.,12.)(10.,8.)(1.,){/ScalarDash}{1}
\FALabel(6.93,10.)[r]{\scriptsize$\tilde{q}^{'u}$}
\FAProp(10.,12.)(10.,8.)(-1.,){/Sine}{-1}
\FALabel(13.07,10.)[l]{\scriptsize$W$}
\FAVert(10.,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(10.,12.){0}
\FAVert(10.,8.){0}
\end{feynartspicture}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%  ctt
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 2
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.)(0.,){/Straight}{1}
\FALabel(4.84577,13.4377)[t]{\scriptsize$q$}
\FAProp(0.,5.)(10.,6.)(0.,){/Straight}{-1}
\FALabel(5.15423,4.43769)[t]{\scriptsize$q$}
\FAProp(20.,15.)(10.,14.)(0.,){/Straight}{0}
\FALabel(14.8706,15.3135)[b]{\scriptsize$\tilde g$}
\FAProp(20.,5.)(10.,6.)(0.,){/Straight}{0}
\FALabel(15.1294,6.31355)[b]{\scriptsize$\tilde g$}
\FAProp(10.,14.)(10.,6.)(0.,){/ScalarDash}{1}
\FALabel(8.93,10.)[r]{\scriptsize$\tilde q^s$}
\FAVert(10.,14.){0}
\FAVert(10.,6.){1}
\end{feynartspicture}
% 3
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.)(0.,){/Straight}{1}
\FALabel(4.84577,13.4377)[t]{\scriptsize$q$}
\FAProp(0.,5.)(10.,6.)(0.,){/Straight}{-1}
\FALabel(5.15423,4.43769)[t]{\scriptsize$q$}
\FAProp(20.,15.)(10.,14.)(0.,){/Straight}{0}
\FALabel(14.8706,15.3135)[b]{\scriptsize$\tilde g$}
\FAProp(20.,5.)(10.,6.)(0.,){/Straight}{0}
\FALabel(15.1294,6.31355)[b]{\scriptsize$\tilde g$}
\FAProp(10.,14.)(10.,6.)(0.,){/ScalarDash}{1}
\FALabel(8.93,10.)[r]{\scriptsize$\tilde q^s$}
\FAVert(10.,6.){0}
\FAVert(10.,14.){1}
\end{feynartspicture}
% 4
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}
\FALabel(2.48771,11.7893)[tr]{\scriptsize$q$}
\FAProp(0.,5.)(6.,10.)(0.,){/Straight}{-1}
\FALabel(3.51229,6.78926)[tl]{\scriptsize$q$}
\FAProp(20.,15.)(14.,10.)(0.,){/Straight}{0}
\FALabel(16.6478,13.0187)[br]{\scriptsize$\tilde g$}
\FAProp(20.,5.)(14.,10.)(0.,){/Straight}{0}
\FALabel(17.3522,8.01869)[bl]{\scriptsize$\tilde g$}
\FAProp(6.,10.)(14.,10.)(0.,){/Cycles}{0}
\FALabel(10.,8.93)[t]{\scriptsize$g$}
\FAVert(14.,10.){0}
\FAVert(6.,10.){1}
\end{feynartspicture}
% 5
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.)(0.,){/Straight}{1}
\FALabel(4.84577,13.4377)[t]{\scriptsize$q$}
\FAProp(0.,5.)(10.,6.)(0.,){/Straight}{-1}
\FALabel(5.15423,4.43769)[t]{\scriptsize$q$}
\FAProp(20.,15.)(10.,14.)(0.,){/Straight}{0}
\FALabel(14.8706,15.3135)[b]{\scriptsize$\tilde g$}
\FAProp(20.,5.)(10.,6.)(0.,){/Straight}{0}
\FALabel(15.1294,6.31355)[b]{\scriptsize$\tilde g$}
\FAProp(10.,10.)(10.,14.)(0.,){/ScalarDash}{-1}
\FALabel(11.07,12.)[l]{\scriptsize$\tilde q^s$}
\FAProp(10.,10.)(10.,6.)(0.,){/ScalarDash}{1}
\FALabel(8.93,8.)[r]{\scriptsize$\tilde q^t$}
\FAVert(10.,14.){0}
\FAVert(10.,6.){0}
\FAVert(10.,10.){1}
\end{feynartspicture}



==> DIAG/LoopB.tex <==
\unitlength=0.2bp%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%  TRIANGLES 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(4.,13.5)(0.,){/Straight}{1}
\FALabel(2.54424,15.2213)[b]{\scriptsize$b$}
\FAProp(0.,5.)(4.,6.5)(0.,){/Straight}{-1}
\FALabel(2.54424,4.77869)[t]{\scriptsize$b$}
\FAProp(20.,15.)(16.,10.)(0.,){/Straight}{0}
\FALabel(17.4649,12.8321)[br]{\scriptsize$\tilde g$}
\FAProp(20.,5.)(16.,10.)(0.,){/Straight}{0}
\FALabel(18.5351,7.8321)[bl]{\scriptsize$\tilde g$}
\FAProp(16.,10.)(10.,10.)(0.,){/Cycles}{0}
\FALabel(13.,8.23)[t]{\scriptsize$g$}
\FAProp(4.,13.5)(4.,6.5)(0.,){/ScalarDash}{0}
\FALabel(2.93,10.)[r]{\scriptsize$S^0$}
\FAProp(4.,13.5)(10.,10.)(0.,){/Straight}{1}
\FALabel(7.301,12.6089)[bl]{\scriptsize$b$}
\FAProp(4.,6.5)(10.,10.)(0.,){/Straight}{-1}
\FALabel(7.301,7.39114)[tl]{\scriptsize$b$}
\FAVert(4.,13.5){0}
\FAVert(4.,6.5){0}
\FAVert(16.,10.){0}
\FAVert(10.,10.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(4.,13.5)(0.,){/Straight}{1}
\FALabel(2.54424,15.2213)[b]{\scriptsize$b$}
\FAProp(0.,5.)(4.,6.5)(0.,){/Straight}{-1}
\FALabel(2.54424,4.77869)[t]{\scriptsize$b$}
\FAProp(20.,15.)(16.,10.)(0.,){/Straight}{0}
\FALabel(17.4649,12.8321)[br]{\scriptsize$\tilde g$}
\FAProp(20.,5.)(16.,10.)(0.,){/Straight}{0}
\FALabel(18.5351,7.8321)[bl]{\scriptsize$\tilde g$}
\FAProp(16.,10.)(10.,10.)(0.,){/Cycles}{0}
\FALabel(13.,8.23)[t]{\scriptsize$g$}
\FAProp(4.,13.5)(4.,6.5)(0.,){/ScalarDash}{0}
\FALabel(2.93,10.)[r]{\scriptsize$S$}
\FAProp(4.,13.5)(10.,10.)(0.,){/Straight}{1}
\FALabel(7.301,12.6089)[bl]{\scriptsize$t$}
\FAProp(4.,6.5)(10.,10.)(0.,){/Straight}{-1}
\FALabel(7.301,7.39114)[tl]{\scriptsize$t$}
\FAVert(4.,13.5){0}
\FAVert(4.,6.5){0}
\FAVert(16.,10.){0}
\FAVert(10.,10.){0}
\end{feynartspicture}
%
% 1
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(4.,10.)(0.,){/Straight}{1}
\FALabel(1.26965,12.0117)[tr]{\scriptsize$b$}
\FAProp(0.,5.)(4.,10.)(0.,){/Straight}{-1}
\FALabel(2.73035,7.01172)[tl]{\scriptsize$b$}
\FAProp(20.,15.)(16.,13.5)(0.,){/Straight}{0}
\FALabel(17.5435,14.9872)[b]{\scriptsize$\tilde g$}
\FAProp(20.,5.)(16.,6.5)(0.,){/Straight}{0}
\FALabel(17.5435,5.01277)[t]{\scriptsize$\tilde g$}
\FAProp(4.,10.)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(7.,10.82)[b]{\scriptsize$S^0$}
\FAProp(16.,13.5)(16.,6.5)(0.,){/ScalarDash}{1}
\FALabel(17.07,10.)[l]{\scriptsize$\tilde q^s$}
\FAProp(16.,13.5)(10.,10.)(0.,){/Straight}{-1}
\FALabel(12.699,12.6089)[br]{\scriptsize$q$}
\FAProp(16.,6.5)(10.,10.)(0.,){/Straight}{1}
\FALabel(12.699,7.39114)[tr]{\scriptsize$q$}
\FAVert(4.,10.){0}
\FAVert(16.,13.5){0}
\FAVert(16.,6.5){0}
\FAVert(10.,10.){0}
\end{feynartspicture}
% 3
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(4.,10.)(0.,){/Straight}{1}
\FALabel(1.26965,12.0117)[tr]{\scriptsize$b$}
\FAProp(0.,5.)(4.,10.)(0.,){/Straight}{-1}
\FALabel(2.73035,7.01172)[tl]{\scriptsize$b$}
\FAProp(20.,15.)(16.,13.5)(0.,){/Straight}{0}
\FALabel(17.5435,14.9872)[b]{\scriptsize$\tilde g$}
\FAProp(20.,5.)(16.,6.5)(0.,){/Straight}{0}
\FALabel(17.5435,5.01277)[t]{\scriptsize$\tilde g$}
\FAProp(4.,10.)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(7.,10.82)[b]{\scriptsize$S^0$}
\FAProp(16.,13.5)(16.,6.5)(0.,){/ScalarDash}{-1}
\FALabel(17.07,10.)[l]{\scriptsize$\tilde q^s$}
\FAProp(16.,13.5)(10.,10.)(0.,){/Straight}{1}
\FALabel(12.699,12.6089)[br]{\scriptsize$q$}
\FAProp(16.,6.5)(10.,10.)(0.,){/Straight}{-1}
\FALabel(12.699,7.39114)[tr]{\scriptsize$q$}
\FAVert(4.,10.){0}
\FAVert(16.,13.5){0}
\FAVert(16.,6.5){0}
\FAVert(10.,10.){0}
\end{feynartspicture}
% 5
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(4.,10.)(0.,){/Straight}{1}
\FALabel(1.26965,12.0117)[tr]{\scriptsize$b$}
\FAProp(0.,5.)(4.,10.)(0.,){/Straight}{-1}
\FALabel(2.73035,7.01172)[tl]{\scriptsize$b$}
\FAProp(20.,15.)(16.,13.5)(0.,){/Straight}{0}
\FALabel(17.5435,14.9872)[b]{\scriptsize$\tilde g$}
\FAProp(20.,5.)(16.,6.5)(0.,){/Straight}{0}
\FALabel(17.5435,5.01277)[t]{\scriptsize$\tilde g$}
\FAProp(4.,10.)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(7.,10.82)[b]{\scriptsize$S^0$}
\FAProp(16.,13.5)(16.,6.5)(0.,){/Straight}{-1}
\FALabel(17.07,10.)[l]{\scriptsize$q$}
\FAProp(16.,13.5)(10.,10.)(0.,){/ScalarDash}{1}
\FALabel(12.699,12.6089)[br]{\scriptsize$\tilde{q}^s$}
\FAProp(16.,6.5)(10.,10.)(0.,){/ScalarDash}{-1}
\FALabel(12.699,7.39114)[tr]{\scriptsize$\tilde{q}^t$}
\FAVert(4.,10.){0}
\FAVert(16.,13.5){0}
\FAVert(16.,6.5){0}
\FAVert(10.,10.){0}
\end{feynartspicture}
% 6
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(4.,10.)(0.,){/Straight}{1}
\FALabel(1.26965,12.0117)[tr]{\scriptsize$b$}
\FAProp(0.,5.)(4.,10.)(0.,){/Straight}{-1}
\FALabel(2.73035,7.01172)[tl]{\scriptsize$b$}
\FAProp(20.,15.)(16.,13.5)(0.,){/Straight}{0}
\FALabel(17.5435,14.9872)[b]{\scriptsize$\tilde g$}
\FAProp(20.,5.)(16.,6.5)(0.,){/Straight}{0}
\FALabel(17.5435,5.01277)[t]{\scriptsize$\tilde g$}
\FAProp(4.,10.)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(7.,10.82)[b]{\scriptsize$S^0$}
\FAProp(16.,13.5)(16.,6.5)(0.,){/Straight}{1}
\FALabel(17.07,10.)[l]{\scriptsize$q$}
\FAProp(16.,13.5)(10.,10.)(0.,){/ScalarDash}{-1}
\FALabel(12.699,12.6089)[br]{\scriptsize$\tilde q^s$}
\FAProp(16.,6.5)(10.,10.)(0.,){/ScalarDash}{1}
\FALabel(12.699,7.39114)[tr]{\scriptsize$\tilde q^t$}
\FAVert(4.,10.){0}
\FAVert(16.,13.5){0}
\FAVert(16.,6.5){0}
\FAVert(10.,10.){0}
\end{feynartspicture}
% 9
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{\scriptsize$b$}
\FAProp(0.,5.)(6.5,5.5)(0.,){/Straight}{-1}
\FALabel(3.36888,4.18457)[t]{\scriptsize$b$}
\FAProp(20.,15.)(10.,14.5)(0.,){/Straight}{0}
\FALabel(14.9351,15.5684)[b]{\scriptsize$\tilde g$}
\FAProp(20.,5.)(13.5,5.5)(0.,){/Straight}{0}
\FALabel(16.6503,4.43383)[t]{\scriptsize$\tilde g$}
\FAProp(10.,14.5)(10.,11.)(0.,){/ScalarDash}{1}
\FALabel(11.07,12.75)[l]{\scriptsize$\tilde b^s$}
\FAProp(6.5,5.5)(13.5,5.5)(0.,){/Straight}{-1}
\FALabel(10.,4.43)[t]{\scriptsize$b$}
\FAProp(6.5,5.5)(10.,11.)(0.,){/ScalarDash}{0}
\FALabel(7.63324,8.46794)[br]{\scriptsize$S^0$}
\FAProp(13.5,5.5)(10.,11.)(0.,){/ScalarDash}{-1}
\FALabel(12.5777,8.60216)[bl]{\scriptsize$\tilde b^t$}
\FAVert(10.,14.5){0}
\FAVert(6.5,5.5){0}
\FAVert(13.5,5.5){0}
\FAVert(10.,11.){0}
\end{feynartspicture}
% 10
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{\scriptsize$b$}
\FAProp(0.,5.)(6.5,5.5)(0.,){/Straight}{-1}
\FALabel(3.36888,4.18457)[t]{\scriptsize$b$}
\FAProp(20.,15.)(10.,14.5)(0.,){/Straight}{0}
\FALabel(14.9351,15.5684)[b]{\scriptsize$\tilde g$}
\FAProp(20.,5.)(13.5,5.5)(0.,){/Straight}{0}
\FALabel(16.6503,4.43383)[t]{\scriptsize$\tilde g$}
\FAProp(10.,14.5)(10.,11.)(0.,){/ScalarDash}{1}
\FALabel(11.07,12.75)[l]{\scriptsize$\tilde b^s$}
\FAProp(6.5,5.5)(13.5,5.5)(0.,){/Straight}{-1}
\FALabel(10.,4.43)[t]{\scriptsize$t$}
\FAProp(6.5,5.5)(10.,11.)(0.,){/ScalarDash}{1}
\FALabel(7.42232,8.60216)[br]{\scriptsize$S$}
\FAProp(13.5,5.5)(10.,11.)(0.,){/ScalarDash}{-1}
\FALabel(12.5777,8.60216)[bl]{\scriptsize$\tilde{t}^{t}$}
\FAVert(10.,14.5){0}
\FAVert(6.5,5.5){0}
\FAVert(13.5,5.5){0}
\FAVert(10.,11.){0}
\end{feynartspicture}
% 11
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(6.5,14.5)(0.,){/Straight}{1}
\FALabel(3.36888,15.8154)[b]{\scriptsize$b$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{\scriptsize$b$}
\FAProp(20.,15.)(13.5,14.5)(0.,){/Straight}{0}
\FALabel(16.6503,15.5662)[b]{\scriptsize$\tilde g$}
\FAProp(20.,5.)(10.,5.5)(0.,){/Straight}{0}
\FALabel(14.9351,4.43162)[t]{\scriptsize$\tilde g$}
\FAProp(10.,5.5)(10.,8.5)(0.,){/ScalarDash}{-1}
\FALabel(8.93,7.)[r]{\scriptsize$\tilde b^s$}
\FAProp(6.5,14.5)(13.5,14.5)(0.,){/Straight}{1}
\FALabel(10.,15.57)[b]{\scriptsize$b$}
\FAProp(6.5,14.5)(10.,8.5)(0.,){/ScalarDash}{0}
\FALabel(7.60709,11.325)[tr]{\scriptsize$S^0$}
\FAProp(13.5,14.5)(10.,8.5)(0.,){/ScalarDash}{1}
\FALabel(12.6089,11.199)[tl]{\scriptsize$\tilde b^t$}
\FAVert(6.5,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(13.5,14.5){0}
\FAVert(10.,8.5){0}
\end{feynartspicture}
% 12
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(6.5,14.5)(0.,){/Straight}{1}
\FALabel(3.36888,15.8154)[b]{\scriptsize$b$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{\scriptsize$b$}
\FAProp(20.,15.)(13.5,14.5)(0.,){/Straight}{0}
\FALabel(16.6503,15.5662)[b]{\scriptsize$\tilde g$}
\FAProp(20.,5.)(10.,5.5)(0.,){/Straight}{0}
\FALabel(14.9351,4.43162)[t]{\scriptsize$\tilde g$}
\FAProp(10.,5.5)(10.,8.5)(0.,){/ScalarDash}{-1}
\FALabel(8.93,7.)[r]{\scriptsize$\tilde b^s$}
\FAProp(6.5,14.5)(13.5,14.5)(0.,){/Straight}{1}
\FALabel(10.,15.57)[b]{\scriptsize$t$}
\FAProp(6.5,14.5)(10.,8.5)(0.,){/ScalarDash}{-1}
\FALabel(7.39114,11.199)[tr]{\scriptsize$S$}
\FAProp(13.5,14.5)(10.,8.5)(0.,){/ScalarDash}{1}
\FALabel(12.6089,11.199)[tl]{\scriptsize$\tilde{t}^{t}$}
\FAVert(6.5,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(13.5,14.5){0}
\FAVert(10.,8.5){0}
\end{feynartspicture}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%  BOXES 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% 3
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(6.5,13.5)(0.,){/Straight}{1}
\FALabel(3.59853,15.2803)[b]{\scriptsize$b$}
\FAProp(0.,5.)(6.5,6.5)(0.,){/Straight}{-1}
\FALabel(3.59853,4.71969)[t]{\scriptsize$b$}
\FAProp(20.,15.)(13.5,13.5)(0.,){/Straight}{0}
\FALabel(16.4577,15.0367)[b]{\scriptsize$\tilde g$}
\FAProp(20.,5.)(13.5,6.5)(0.,){/Straight}{0}
\FALabel(16.4577,4.96329)[t]{\scriptsize$\tilde g$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){/ScalarDash}{0}
\FALabel(5.68,10.)[r]{\scriptsize$S^0$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){/Straight}{1}
\FALabel(10.,14.57)[b]{\scriptsize$b$}
\FAProp(6.5,6.5)(13.5,6.5)(0.,){/Straight}{-1}
\FALabel(10.,5.43)[t]{\scriptsize$b$}
\FAProp(13.5,13.5)(13.5,6.5)(0.,){/ScalarDash}{1}
\FALabel(14.57,10.)[l]{\scriptsize$\tilde b^s$}
\FAVert(6.5,13.5){0}
\FAVert(6.5,6.5){0}
\FAVert(13.5,13.5){0}
\FAVert(13.5,6.5){0}
\end{feynartspicture}
% 4
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(6.5,13.5)(0.,){/Straight}{1}
\FALabel(3.59853,15.2803)[b]{\scriptsize$b$}
\FAProp(0.,5.)(6.5,6.5)(0.,){/Straight}{-1}
\FALabel(3.59853,4.71969)[t]{\scriptsize$b$}
\FAProp(20.,15.)(13.5,13.5)(0.,){/Straight}{0}
\FALabel(16.4577,15.0367)[b]{\scriptsize$\tilde g$}
\FAProp(20.,5.)(13.5,6.5)(0.,){/Straight}{0}
\FALabel(16.4577,4.96329)[t]{\scriptsize$\tilde g$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){/ScalarDash}{-1}
\FALabel(5.43,10.)[r]{\scriptsize$S$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){/Straight}{1}
\FALabel(10.,14.57)[b]{\scriptsize$t$}
\FAProp(6.5,6.5)(13.5,6.5)(0.,){/Straight}{-1}
\FALabel(10.,5.43)[t]{\scriptsize$t$}
\FAProp(13.5,13.5)(13.5,6.5)(0.,){/ScalarDash}{1}
\FALabel(14.57,10.)[l]{\scriptsize$\tilde t^s$}
\FAVert(6.5,13.5){0}
\FAVert(6.5,6.5){0}
\FAVert(13.5,13.5){0}
\FAVert(13.5,6.5){0}
\end{feynartspicture}


==> DIAG/real.tex <==
\unitlength=0.2bp%
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{\scriptsize$q$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{\scriptsize$q$}
\FAProp(20.,17.)(10.,14.5)(0.,){/Straight}{0}
\FALabel(14.6847,16.5312)[b]{\scriptsize$\tilde g$}
\FAProp(20.,10.)(10.,5.5)(0.,){/Straight}{0}
\FALabel(17.3935,9.35288)[br]{\scriptsize$\tilde g$}
\FAProp(20.,3.)(10.,10.)(0.,){/Sine}{0}
\FALabel(17.3366,3.77519)[tr]{\scriptsize$\gamma$}
\FAProp(10.,14.5)(10.,10.)(0.,){/ScalarDash}{1}
\FALabel(8.93,12.25)[r]{\scriptsize$\tilde q^s$}
\FAProp(10.,5.5)(10.,10.)(0.,){/ScalarDash}{-1}
\FALabel(8.93,7.75)[r]{\scriptsize$\tilde q^s$}
\FAVert(10.,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(10.,10.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{\scriptsize$q$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{\scriptsize$q$}
\FAProp(20.,17.)(10.,14.5)(0.,){/Straight}{0}
\FALabel(14.6847,16.5312)[b]{\scriptsize$\tilde g$}
\FAProp(20.,10.)(10.,10.)(0.,){/Straight}{0}
\FALabel(15.,10.82)[b]{\scriptsize$\tilde g$}
\FAProp(20.,3.)(10.,5.5)(0.,){/Sine}{0}
\FALabel(15.3759,5.27372)[b]{\scriptsize$\gamma$}
\FAProp(10.,14.5)(10.,10.)(0.,){/ScalarDash}{1}
\FALabel(8.93,12.25)[r]{\scriptsize$\tilde q^s$}
\FAProp(10.,5.5)(10.,10.)(0.,){/Straight}{-1}
\FALabel(8.93,7.75)[r]{\scriptsize$q$}
\FAVert(10.,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(10.,10.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{\scriptsize$q$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{\scriptsize$q$}
\FAProp(20.,17.)(10.,5.5)(0.,){/Straight}{0}
\FALabel(17.48,15.02)[br]{\scriptsize$\tilde g$}
\FAProp(20.,10.)(10.,14.5)(0.,){/Straight}{0}
\FALabel(17.93,10.23)[tr]{\scriptsize$\tilde g$}
\FAProp(20.,3.)(10.,10.)(0.,){/Sine}{0}
\FALabel(14.5911,5.71019)[tr]{\scriptsize$\gamma$}
\FAProp(10.,14.5)(10.,10.)(0.,){/ScalarDash}{1}
\FALabel(8.93,12.25)[r]{\scriptsize$\tilde q^s$}
\FAProp(10.,5.5)(10.,10.)(0.,){/ScalarDash}{-1}
\FALabel(8.93,7.75)[r]{\scriptsize$\tilde q^s$}
\FAVert(10.,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(10.,10.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,5.5)(0.,){/Straight}{1}
\FALabel(3.19219,13.2012)[bl]{\scriptsize$q$}
\FAProp(0.,5.)(10.,14.5)(0.,){/Straight}{-1}
\FALabel(3.10297,6.58835)[tl]{\scriptsize$q$}
\FAProp(20.,17.)(10.,14.5)(0.,){/Straight}{0}
\FALabel(14.6847,16.5312)[b]{\scriptsize$\tilde g$}
\FAProp(20.,10.)(10.,10.)(0.,){/Straight}{0}
\FALabel(15.95,10.82)[b]{\scriptsize$\tilde g$}
\FAProp(20.,3.)(10.,5.5)(0.,){/Sine}{0}
\FALabel(14.6241,3.22628)[t]{\scriptsize$\gamma$}
\FAProp(10.,5.5)(10.,10.)(0.,){/Straight}{1}
\FALabel(11.07,7.75)[l]{\scriptsize$q$}
\FAProp(10.,14.5)(10.,10.)(0.,){/ScalarDash}{-1}
\FALabel(11.07,12.25)[l]{\scriptsize$\tilde q^s$}
\FAVert(10.,5.5){0}
\FAVert(10.,14.5){0}
\FAVert(10.,10.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{\scriptsize$q$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{\scriptsize$q$}
\FAProp(20.,17.)(10.,10.)(0.,){/Straight}{0}
\FALabel(17.5821,16.1028)[br]{\scriptsize$\tilde g$}
\FAProp(20.,10.)(10.,14.5)(0.,){/Straight}{0}
\FALabel(17.38,10.53)[tr]{\scriptsize$\tilde g$}
\FAProp(20.,3.)(10.,5.5)(0.,){/Sine}{0}
\FALabel(14.6241,3.22628)[t]{\scriptsize$\gamma$}
\FAProp(10.,14.5)(10.,10.)(0.,){/ScalarDash}{1}
\FALabel(8.93,12.25)[r]{\scriptsize$\tilde q^s$}
\FAProp(10.,5.5)(10.,10.)(0.,){/Straight}{-1}
\FALabel(8.93,7.75)[r]{\scriptsize$q$}
\FAVert(10.,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(10.,10.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{\scriptsize$q$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{\scriptsize$q$}
\FAProp(20.,17.)(10.,10.)(0.,){/Straight}{0}
\FALabel(15.98,15.02)[br]{\scriptsize$\tilde g$}
\FAProp(20.,10.)(10.,5.5)(0.,){/Straight}{0}
\FALabel(17.8719,9.8736)[br]{\scriptsize$\tilde g$}
\FAProp(20.,3.)(10.,14.5)(0.,){/Sine}{0}
\FALabel(16.7913,4.81596)[tr]{\scriptsize$\gamma$}
\FAProp(10.,14.5)(10.,10.)(0.,){/Straight}{1}
\FALabel(8.93,12.25)[r]{\scriptsize$q$}
\FAProp(10.,5.5)(10.,10.)(0.,){/ScalarDash}{-1}
\FALabel(8.93,7.75)[r]{\scriptsize$\tilde q^s$}
\FAVert(10.,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(10.,10.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,5.5)(0.,){/Straight}{1}
\FALabel(3.19219,13.2012)[bl]{\scriptsize$q$}
\FAProp(0.,5.)(10.,13.)(0.,){/Straight}{-1}
\FALabel(3.17617,6.28478)[tl]{\scriptsize$q$}
\FAProp(20.,17.)(16.,13.5)(0.,){/Straight}{0}
\FALabel(17.6239,15.7483)[br]{\scriptsize$\tilde g$}
\FAProp(20.,10.)(16.,13.5)(0.,){/Straight}{0}
\FALabel(17.6239,11.2517)[tr]{\scriptsize$\tilde g$}
\FAProp(20.,3.)(10.,5.5)(0.,){/Sine}{0}
\FALabel(14.6241,3.22628)[t]{\scriptsize$\gamma$}
\FAProp(10.,5.5)(10.,13.)(0.,){/Straight}{1}
\FALabel(11.07,9.25)[l]{\scriptsize$q$}
\FAProp(10.,13.)(16.,13.5)(0.,){/Cycles}{0}
\FALabel(12.8131,15.0122)[b]{\scriptsize$g$}
\FAVert(10.,5.5){0}
\FAVert(10.,13.){0}
\FAVert(16.,13.5){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,13.)(0.,){/Straight}{1}
\FALabel(5.30398,15.0399)[b]{\scriptsize$q$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{\scriptsize$q$}
\FAProp(20.,17.)(15.5,13.5)(0.,){/Straight}{0}
\FALabel(17.4319,15.7962)[br]{\scriptsize$\tilde g$}
\FAProp(20.,10.)(15.5,13.5)(0.,){/Straight}{0}
\FALabel(18.0681,12.2962)[bl]{\scriptsize$\tilde g$}
\FAProp(20.,3.)(10.,5.5)(0.,){/Sine}{0}
\FALabel(15.3759,5.27372)[b]{\scriptsize$\gamma$}
\FAProp(10.,13.)(10.,5.5)(0.,){/Straight}{1}
\FALabel(8.93,9.25)[r]{\scriptsize$q$}
\FAProp(10.,13.)(15.5,13.5)(0.,){/Cycles}{0}
\FALabel(12.8903,12.1864)[t]{\scriptsize$g$}
\FAVert(10.,13.){0}
\FAVert(10.,5.5){0}
\FAVert(15.5,13.5){0}
\end{feynartspicture}



==> DIAG/real2.tex <==
\unitlength=0.2bp%
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(5.5,10.)(0.,){/Straight}{1}
\FALabel(2.18736,11.8331)[tr]{\scriptsize$q$}
\FAProp(0.,5.)(5.5,10.)(0.,){/Sine}{0}
\FALabel(3.31264,6.83309)[tl]{\scriptsize$\gamma$}
\FAProp(20.,17.)(15.5,13.5)(0.,){/Straight}{0}
\FALabel(17.4319,15.7962)[br]{\scriptsize$\tilde g$}
\FAProp(20.,10.)(15.5,13.5)(0.,){/Straight}{0}
\FALabel(18.0681,12.2962)[bl]{\scriptsize$\tilde g$}
\FAProp(20.,3.)(12.,10.)(0.,){/Straight}{-1}
\FALabel(15.4593,5.81351)[tr]{\scriptsize$q$}
\FAProp(5.5,10.)(12.,10.)(0.,){/Straight}{1}
\FALabel(8.75,8.93)[t]{\scriptsize$q$}
\FAProp(15.5,13.5)(12.,10.)(0.,){/Cycles}{0}
\FALabel(13.134,12.366)[br]{\scriptsize$g$}
\FAVert(5.5,10.){0}
\FAVert(15.5,13.5){0}
\FAVert(12.,10.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{\scriptsize$q$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Sine}{0}
\FALabel(5.0774,4.18193)[t]{\scriptsize$\gamma$}
\FAProp(20.,17.)(10.,14.5)(0.,){/Straight}{0}
\FALabel(14.6847,16.5312)[b]{\scriptsize$\tilde g$}
\FAProp(20.,10.)(10.,10.)(0.,){/Straight}{0}
\FALabel(15.,10.82)[b]{\scriptsize$\tilde g$}
\FAProp(20.,3.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(15.3759,5.27372)[b]{\scriptsize$q$}
\FAProp(10.,14.5)(10.,10.)(0.,){/ScalarDash}{1}
\FALabel(8.93,12.25)[r]{\scriptsize$\tilde q^s$}
\FAProp(10.,5.5)(10.,10.)(0.,){/Straight}{-1}
\FALabel(8.93,7.75)[r]{\scriptsize$q$}
\FAVert(10.,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(10.,10.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{\scriptsize$q$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Sine}{0}
\FALabel(5.0774,4.18193)[t]{\scriptsize$\gamma$}
\FAProp(20.,17.)(10.,10.)(0.,){/Straight}{0}
\FALabel(17.5821,16.1028)[br]{\scriptsize$\tilde g$}
\FAProp(20.,10.)(10.,14.5)(0.,){/Straight}{0}
\FALabel(17.38,10.53)[tr]{\scriptsize$\tilde g$}
\FAProp(20.,3.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(14.6241,3.22628)[t]{\scriptsize$q$}
\FAProp(10.,14.5)(10.,10.)(0.,){/ScalarDash}{1}
\FALabel(8.93,12.25)[r]{\scriptsize$\tilde q^s$}
\FAProp(10.,5.5)(10.,10.)(0.,){/Straight}{-1}
\FALabel(8.93,7.75)[r]{\scriptsize$q$}
\FAVert(10.,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(10.,10.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,13.)(0.,){/Straight}{1}
\FALabel(5.30398,15.0399)[b]{\scriptsize$q$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Sine}{0}
\FALabel(5.0774,4.18193)[t]{\scriptsize$\gamma$}
\FAProp(20.,17.)(15.5,13.5)(0.,){/Straight}{0}
\FALabel(17.4319,15.7962)[br]{\scriptsize$\tilde g$}
\FAProp(20.,10.)(15.5,13.5)(0.,){/Straight}{0}
\FALabel(18.0681,12.2962)[bl]{\scriptsize$\tilde g$}
\FAProp(20.,3.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(15.3759,5.27372)[b]{\scriptsize$q$}
\FAProp(10.,13.)(10.,5.5)(0.,){/Straight}{1}
\FALabel(8.93,9.25)[r]{\scriptsize$q$}
\FAProp(10.,13.)(15.5,13.5)(0.,){/Cycles}{0}
\FALabel(12.8903,12.1864)[t]{\scriptsize$g$}
\FAVert(10.,13.){0}
\FAVert(10.,5.5){0}
\FAVert(15.5,13.5){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(4.5,10.)(0.,){/Straight}{1}
\FALabel(1.57789,11.9431)[tr]{\scriptsize$q$}
\FAProp(0.,5.)(4.5,10.)(0.,){/Sine}{0}
\FALabel(2.92211,6.9431)[tl]{\scriptsize$\gamma$}
\FAProp(20.,17.)(13.,14.5)(0.,){/Straight}{0}
\FALabel(16.0628,16.4943)[b]{\scriptsize$\tilde g$}
\FAProp(20.,10.)(10.85,8.4)(0.,){/Straight}{0}
\FALabel(18.5,10.52)[b]{\scriptsize$\tilde g$}
\FAProp(20.,3.)(13.,14.5)(0.,){/Straight}{-1}
\FALabel(17.7665,4.80001)[tr]{\scriptsize$q$}
\FAProp(4.5,10.)(10.85,8.4)(0.,){/Straight}{1}
\FALabel(7.29629,8.17698)[t]{\scriptsize$q$}
\FAProp(13.,14.5)(10.85,8.4)(0.,){/ScalarDash}{-1}
\FALabel(10.9431,11.9652)[r]{\scriptsize$\tilde q^s$}
\FAVert(4.5,10.){0}
\FAVert(13.,14.5){0}
\FAVert(10.85,8.4){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(5.5,10.)(0.,){/Straight}{1}
\FALabel(2.18736,11.8331)[tr]{\scriptsize$q$}
\FAProp(0.,5.)(5.5,10.)(0.,){/Sine}{0}
\FALabel(3.31264,6.83309)[tl]{\scriptsize$\gamma$}
\FAProp(20.,17.)(11.5,10.)(0.,){/Straight}{0}
\FALabel(15.4036,14.0235)[br]{\scriptsize$\tilde g$}
\FAProp(20.,10.)(15.5,6.5)(0.,){/Straight}{0}
\FALabel(17.4319,8.79616)[br]{\scriptsize$\tilde g$}
\FAProp(20.,3.)(15.5,6.5)(0.,){/Straight}{-1}
\FALabel(18.2216,5.4935)[bl]{\scriptsize$q$}
\FAProp(5.5,10.)(11.5,10.)(0.,){/Straight}{1}
\FALabel(8.5,11.07)[b]{\scriptsize$q$}
\FAProp(11.5,10.)(15.5,6.5)(0.,){/ScalarDash}{1}
\FALabel(12.9593,7.56351)[tr]{\scriptsize$\tilde q^s$}
\FAVert(5.5,10.){0}
\FAVert(11.5,10.){0}
\FAVert(15.5,6.5){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{\scriptsize$q$}
\FAProp(0.,5.)(10.,7.)(0.,){/Sine}{0}
\FALabel(5.30398,4.9601)[t]{\scriptsize$\gamma$}
\FAProp(20.,17.)(10.,14.5)(0.,){/Straight}{0}
\FALabel(14.6847,16.5312)[b]{\scriptsize$\tilde g$}
\FAProp(20.,10.)(15.5,6.5)(0.,){/Straight}{0}
\FALabel(17.4319,8.79616)[br]{\scriptsize$\tilde g$}
\FAProp(20.,3.)(15.5,6.5)(0.,){/Straight}{-1}
\FALabel(17.2784,4.0065)[tr]{\scriptsize$q$}
\FAProp(10.,14.5)(10.,7.)(0.,){/ScalarDash}{1}
\FALabel(8.93,10.75)[r]{\scriptsize$\tilde q^s$}
\FAProp(10.,7.)(15.5,6.5)(0.,){/ScalarDash}{1}
\FALabel(12.6097,5.68637)[t]{\scriptsize$\tilde q^s$}
\FAVert(10.,14.5){0}
\FAVert(10.,7.){0}
\FAVert(15.5,6.5){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{\scriptsize$q$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Sine}{0}
\FALabel(5.0774,4.18193)[t]{\scriptsize$\gamma$}
\FAProp(20.,17.)(15.5,8.)(0.,){/Straight}{0}
\FALabel(18.28,14.97)[br]{\scriptsize$\tilde g$}
\FAProp(20.,10.)(10.,14.5)(0.,){/Straight}{0}
\FALabel(12.52,14.02)[bl]{\scriptsize$\tilde g$}
\FAProp(20.,3.)(15.5,8.)(0.,){/Straight}{-1}
\FALabel(18.4221,6.0569)[bl]{\scriptsize$q$}
\FAProp(10.,14.5)(10.,5.5)(0.,){/ScalarDash}{1}
\FALabel(8.93,10.)[r]{\scriptsize$\tilde q^s$}
\FAProp(10.,5.5)(15.5,8.)(0.,){/ScalarDash}{1}
\FALabel(12.9114,5.81893)[tl]{\scriptsize$\tilde q^s$}
\FAVert(10.,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(15.5,8.){0}
\end{feynartspicture}


==> DIAG/tree.tex <==
\unitlength=0.2bp%
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}
\FALabel(2.48771,11.7893)[tr]{\scriptsize$q$}
\FAProp(0.,5.)(6.,10.)(0.,){/Straight}{-1}
\FALabel(3.51229,6.78926)[tl]{\scriptsize$q$}
\FAProp(20.,15.)(14.,10.)(0.,){/Straight}{0}
\FALabel(16.6478,13.0187)[br]{\scriptsize$\tilde g$}
\FAProp(20.,5.)(14.,10.)(0.,){/Straight}{0}
\FALabel(17.3522,8.01869)[bl]{\scriptsize$\tilde g$}
\FAProp(6.,10.)(14.,10.)(0.,){/Cycles}{0}
\FALabel(10.,8.93)[t]{\scriptsize$g$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.)(0.,){/Straight}{1}
\FALabel(4.84577,13.4377)[t]{\scriptsize$q$}
\FAProp(0.,5.)(10.,6.)(0.,){/Straight}{-1}
\FALabel(5.15423,4.43769)[t]{\scriptsize$q$}
\FAProp(20.,15.)(10.,14.)(0.,){/Straight}{0}
\FALabel(14.8706,15.3135)[b]{\scriptsize$\tilde g$}
\FAProp(20.,5.)(10.,6.)(0.,){/Straight}{0}
\FALabel(15.1294,6.31355)[b]{\scriptsize$\tilde g$}
\FAProp(10.,14.)(10.,6.)(0.,){/ScalarDash}{1}
\FALabel(8.93,10.)[r]{\scriptsize$\tilde q^s$}
\FAVert(10.,14.){0}
\FAVert(10.,6.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.)(0.,){/Straight}{1}
\FALabel(4.84577,13.4377)[t]{\scriptsize$q$}
\FAProp(0.,5.)(10.,6.)(0.,){/Straight}{-1}
\FALabel(5.15423,4.43769)[t]{\scriptsize$q$}
\FAProp(20.,15.)(10.,6.)(0.,){/Straight}{0}
\FALabel(16.98,13.02)[br]{\scriptsize$\tilde g$}
\FAProp(20.,5.)(10.,14.)(0.,){/Straight}{0}
\FALabel(17.52,8.02)[bl]{\scriptsize$\tilde g$}
\FAProp(10.,14.)(10.,6.)(0.,){/ScalarDash}{1}
\FALabel(9.03,10.)[r]{\scriptsize$\tilde q^s$}
\FAVert(10.,14.){0}
\FAVert(10.,6.){0}
\end{feynartspicture}
%%
%
%%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(6.,10.)(0.,){/Cycles}{0}
\FALabel(2.48771,11.7893)[tr]{\scriptsize$g$}
\FAProp(0.,5.)(6.,10.)(0.,){/Cycles}{0}
\FALabel(3.51229,6.78926)[tl]{\scriptsize$g$}
\FAProp(20.,15.)(14.,10.)(0.,){/Straight}{0}
\FALabel(16.6478,13.0187)[br]{\scriptsize$\tilde g$}
\FAProp(20.,5.)(14.,10.)(0.,){/Straight}{0}
\FALabel(17.3522,8.01869)[bl]{\scriptsize$\tilde g$}
\FAProp(6.,10.)(14.,10.)(0.,){/Cycles}{0}
\FALabel(10.,8.93)[t]{\scriptsize$g$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.)(0.,){/Cycles}{0}
\FALabel(4.84577,13.4377)[t]{\scriptsize$g$}
\FAProp(0.,5.)(10.,6.)(0.,){/Cycles}{0}
\FALabel(5.15423,4.43769)[t]{\scriptsize$g$}
\FAProp(20.,15.)(10.,14.)(0.,){/Straight}{0}
\FALabel(14.8706,15.3135)[b]{\scriptsize$\tilde g$}
\FAProp(20.,5.)(10.,6.)(0.,){/Straight}{0}
\FALabel(15.1294,6.31355)[b]{\scriptsize$\tilde g$}
\FAProp(10.,14.)(10.,6.)(0.,){/Straight}{0}
\FALabel(9.18,10.)[r]{\scriptsize$\tilde g$}
\FAVert(10.,14.){0}
\FAVert(10.,6.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.)(0.,){/Cycles}{0}
\FALabel(4.84577,13.4377)[t]{\scriptsize$g$}
\FAProp(0.,5.)(10.,6.)(0.,){/Cycles}{0}
\FALabel(5.15423,4.43769)[t]{\scriptsize$g$}
\FAProp(20.,15.)(10.,6.)(0.,){/Straight}{0}
\FALabel(16.98,13.02)[br]{\scriptsize$\tilde g$}
\FAProp(20.,5.)(10.,14.)(0.,){/Straight}{0}
\FALabel(17.52,8.02)[bl]{\scriptsize$\tilde g$}
\FAProp(10.,14.)(10.,6.)(0.,){/Straight}{0}
\FALabel(9.28,10.)[r]{\scriptsize$\tilde g$}
\FAVert(10.,14.){0}
\FAVert(10.,6.){0}
\end{feynartspicture}



